Donaldson-Thomas invariants of local elliptic surfaces via the topological vertex

We compute the Donaldson-Thomas invariants of a local elliptic surface with section. We introduce a new computational technique which is a mixture of motivic and toric methods. This allows us to write the partition function for the invariants in terms of the topological vertex. Utilizing identities for the topological vertex proved in arXiv:1603.05271, we derive product formulas for the partition functions. The connected version of the partition function is written in terms of Jacobi forms. In the special case where the elliptic surface is a K3 surface, we get a derivation of the Katz-Klemm-Vafa formula for primitive curve classes which is independent of the computation of Kawai-Yoshioka.

==> 3Dpartition.tex <==
% Plane partition
% Author: Jang Soo Kim
%\documentclass{minimal}
%\usepackage{tikz}
% Three counters
\newcounter{x}
\newcounter{y}
\newcounter{z}

% The angles of x,y,z-axes
\newcommand\xaxis{210}
\newcommand\yaxis{-30}
\newcommand\zaxis{90}

% The top side of a cube
\newcommand\topside[3]{
  \fill[fill=yellow, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (0,1) --(150:1)--(0,0);
}

% The left side of a cube
\newcommand\leftside[3]{
  \fill[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (0,-1) -- (210:1) --(150:1)--(0,0);
}

% The right side of a cube
\newcommand\rightside[3]{
  \fill[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},
  shift={(\zaxis:#3)}] (0,0) -- (30:1) -- (-30:1) --(0,-1)--(0,0);
}

% The cube 
\newcommand\cube[3]{
  \topside{#1}{#2}{#3} \leftside{#1}{#2}{#3} \rightside{#1}{#2}{#3}
}

% Definition of \planepartition
% To draw the following plane partition, just write \planepartition{ {a, b, c}, {d,e} }.
%  a b c
%  d e
\newcommand\planepartition[1]{
 \setcounter{x}{-1}
  \foreach \a in {#1} {
    \addtocounter{x}{1}
    \setcounter{y}{-1}
    \foreach \b in \a {
      \addtocounter{y}{1}
      \setcounter{z}{-1}
      \foreach \c in {1,...,\b} {
        \addtocounter{z}{1}
        \cube{\value{x}}{\value{y}}{\value{z}}
      }
    }
  }
}

%\begin{document} 

\begin{tikzpicture}[scale=0.35]



\newcommand{\redbox}[3]{ 
\draw[fill=red, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},shift={(\zaxis:#3)}]
(0,0) rectangle (1,1);
}
\newcommand{\yellowbox}[3]{ 
\draw[fill=yellow, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},shift={(\zaxis:#3)}]
(0,0) rectangle (1,1);
}
\newcommand{\bluebox}[3]{ 
\draw[fill=blue, draw=black,shift={(\xaxis:#1)},shift={(\yaxis:#2)},shift={(\zaxis:#3)}]
(0,0) rectangle (1,1);
}




\planepartition{{11,11},{11,11},{11},{1},{1},{1},{1},{1},{1},{1},{1}}

\draw [thick,->] (0,11)-- (0,14);
\draw [thick,->] (1.74,-1.74*0.57735)-- (11,-11*0.57735);
\draw [thick,->]  (-9.5,-9.5*0.57735)-- (-11,-11*0.57735);

\node [right] at (0,13) {$t$};
\node [right] at (11,-11*0.57735) {$s$};
\node [left] at  (-11,-11*0.57735) {$r$};
\node [above] at  (-9,-7*0.57735) {$B$};
\node [right] at (2,10) {$\lambda F$};
\node  at (6,6*0.57735) {$R$};
\node  at (-6,6*0.57735) {$S$};
\node  at (0,-6) {$T$};

\shade [ball color=gray] (-2.6,-.6) circle [radius=0.4cm];
\shade [ball color=gray] (1.8,-1.2) circle [radius=0.4cm];
\shade [ball color=gray] (-0.85,-1.7) circle [radius=0.4cm];


\end{tikzpicture}

%\end{document} 

